Linear Precoding Based on Polynomial Expansion: Reducing Complexity in Massive MIMO

Large-scale multi-user multiple-input multiple-output (MIMO) techniques have the potential to bring tremendous improvements for future communication systems. Counter-intuitively, the practical issues of having uncertain channel knowledge, high propagation losses, and implementing optimal non-linear precoding are solved more-or-less automatically by enlarging system dimensions. However, the computational precoding complexity grows with the system dimensions. For example, the close-to-optimal regularized zero-forcing (RZF) precoding is very complicated to implement in practice, since it requires fast inversions of large matrices in every coherence period. Motivated by the high performance of RZF, we propose to replace the matrix inversion by a truncated polynomial expansion (TPE), thereby obtaining the new TPE precoding scheme which is more suitable for real-time hardware implementation. The degree of the matrix polynomial can be adapted to the available hardware resources and enables smooth transition between simple maximum ratio transmission (MRT) and more advanced RZF. By deriving new random matrix results, we obtain a deterministic expression for the asymptotic signal-to-interference-and-noise ratio (SINR) achieved by TPE precoding in large-scale MIMO systems. Furthermore, we provide a closed-form expression for the polynomial coefficients that maximizes this SINR. To maintain a fixed per-user rate loss as compared to RZF, the polynomial degree does not need to scale with the system, but it should be increased with the quality of the channel knowledge and the signal-to-noise ratio (SNR).

==> ComplexityCurvesPGF2.tex <==

\begin{tikzpicture}[scale=0.9,font=\normalsize]
       \renewcommand{\axisdefaulttryminticks}{4}
       \tikzstyle{every major grid}+=[style=densely dashed]
       \tikzstyle{every axis y label}+=[yshift=-10pt, xshift=1cm]
       \tikzstyle{every axis x label}+=[yshift=5pt]
       \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
           at={(0.02,0.98)}, anchor=north west, font=\normalsize ]
       \begin{axis}[
%         ylabel absolute,
         ylabel style={yshift=-0.5cm},
         xmin=400,
         ymin=0,
         xmax=900,
           ymax=80000000,
   %      xtick={0,20,...,100},
   %      ytick={0.5,1,...,2},
         grid=major,
         scaled ticks=true,
      			xlabel={Coherence Period, $T_{\rm coherence}$},
      			ylabel={Complex Operations},
      	x post scale=1.2		
         ]
       \addplot[color=red, dashed, no marks, mark size=1.5pt,mark=x,line width=2pt] coordinates{
       (402,30473033) (410,30871033) (430,31866033) (450,32861033) (470,33856033) (490,34851033) (510,35846033) (530,36841033) (550,37836033) (570,38831033) (590,39826033) (610,40821033) (630,41816033) (650,42811033) (670,43806033) (690,44801033) (710,45796033) (730,46791033) (750,47786033) (770,48781033) (790,49776033) (810,50771033) (830,51766033) (850,52761033) (870,53756033) (890,54751033) (910,55746033) 
       };
       \addlegendentry{ {RZF} }
       %
       \addplot[color=green, dashed, no marks, mark size=1.5pt,mark=x,line width=2pt] coordinates{
       (402,11522633) (410,12319033) (430,14310033) (450,16301033) (470,18292033) (490,20283033) (510,22274033) (530,24265033) (550,26256033) (570,28247033) (590,30238033) (610,32229033) (630,34220033) (650,36211033) (670,38202033) (690,40193033) (710,42184033) (730,44175033) (750,46166033) (770,48157033) (790,50148033) (810,52139033) (830,54130033) (850,56121033) (870,58112033) (890,60103033) (910,62094033) 
       };
       \addlegendentry{ {RZF2} }       
	   %
	   %
       %	
       \addplot[color=blue, no marks, mark size=2.5pt,mark=x,line width=1pt] coordinates{
       (402,100100) (410,500500) (430,1501500) (450,2502500) (470,3503500) (490,4504500) (510,5505500) (530,6506500) (550,7507500) (570,8508500) (590,9509500) (610,10510500) (630,11511500) (650,12512500) (670,13513500) (690,14514500) (710,15515500) (730,16516500) (750,17517500) (770,18518500) (790,19519500) (810,20520500) (830,21521500) (850,22522500) (870,23523500) (890,24524500) (910,25525500) 
       };
       \addlegendentry{ {TPE} }		
       \node[below] at (axis cs:800,20000000){\small $J=1$};
       %		
       \addplot[color=blue, no marks, mark size=2.5pt,mark=x,line width=1pt] coordinates{
       (402,300500) (410,1502500) (430,4507500) (450,7512500) (470,10517500) (490,13522500) (510,16527500) (530,19532500) (550,22537500) (570,25542500) (590,28547500) (610,31552500) (630,34557500) (650,37562500) (670,40567500) (690,43572500) (710,46577500) (730,49582500) (750,52587500) (770,55592500) (790,58597500) (810,61602500) (830,64607500) (850,67612500) (870,70617500) (890,73622500) (910,76627500) 
       };     
       \node[above] at (axis cs:750,55000000){\small $J=2$};
       %	
       \addplot[color=blue, no marks, mark size=2.5pt,mark=x,line width=1pt] coordinates{
       (402,500900) (410,2504500) (430,7513500) (450,12522500) (470,17531500) (490,22540500) (510,27549500) (530,32558500) (550,37567500) (570,42576500) (590,47585500) (610,52594500) (630,57603500) (650,62612500) (670,67621500) (690,72630500) (710,77639500) (730,82648500) (750,87657500) (770,92666500) (790,97675500) (810,102684500) (830,107693500) (850,112702500) (870,117711500) (890,122720500) (910,127729500) 
       }; 
       \node[above] at (axis cs:680,60000000){\small $J=3$};       
       %		
       \addplot[color=blue, no marks, mark size=2.5pt,mark=x,line width=1pt] coordinates{
       (402,701300) (410,3506500) (430,10519500) (450,17532500) (470,24545500) (490,31558500) (510,38571500) (530,45584500) (550,52597500) (570,59610500) (590,66623500) (610,73636500) (630,80649500) (650,87662500) (670,94675500) (690,101688500) (710,108701500) (730,115714500) (750,122727500) (770,129740500) (790,136753500) (810,143766500) (830,150779500) (850,157792500) (870,164805500) (890,171818500) (910,178831500) 
       }; 
       \node[above] at (axis cs:620,65000000){\small $J=4$};       
       %			
       \addplot[color=blue, no marks, mark size=2.5pt,mark=x,line width=1pt] coordinates{
       (402,901700) (410,4508500) (430,13525500) (450,22542500) (470,31559500) (490,40576500) (510,49593500) (530,58610500) (550,67627500) (570,76644500) (590,85661500) (610,94678500) (630,103695500) (650,112712500) (670,121729500) (690,130746500) (710,139763500) (730,148780500) (750,157797500) (770,166814500) (790,175831500) (810,184848500) (830,193865500) (850,202882500) (870,211899500) (890,220916500) (910,229933500) 
       }; 
       \node[above] at (axis cs:560,70000000){\small $J=5$};       
	   %		
       \end{axis}
     \end{tikzpicture}
